Hard Instances on Demand

The conclusions of an experimental study of algorithms are only as good as the instances they are run on. Benchmark libraries for well-studied problems took decades to curate, while evaluations of new problems often fall back on random instances, which are known to be misleading: they may say more about the random generator than about the algorithmic question at hand. We treat instance generation as an optimization problem: parameterize the instance space, take the solver's running time as the objective, and let a black-box optimizer search for hard instances. We develop a widely applicable workflow built on the Nevergrad optimization platform and demonstrate it on four NP-hard problems: satisfiability, traveling salesperson, Hamiltonian cycle, and non-permutation flow-shop scheduling. The search needs only the solver, an instance encoder, and a compute budget. Our evolved instances beat the hardest instance of a budget-matched random draw in all four case studies, by an order of magnitude or more in three. They are often competitive with long-curated benchmark sets: our SAT champion is harder (for a three-solver portfolio) than 78% of the 498 SAT Competition formulas in its size class; our 20-city TSP champions take several times longer than the hardest measured classical TSPLIB instance (229 cities); and our flow-shop champion takes 238.6 seconds of CP Optimizer time to solve to proven optimality (versus 4.5 seconds for the hardest of 100,000 random draws) while denying CP-SAT an optimality proof. The optimizer even recovers known structure from running time alone: it locates a SAT clause/variable ratio near the phase transition and finds structurally different champions for the two scheduling engines.

==> pipeline-fig.tex <==
\definecolor{optpurple}{RGB}{112,77,158}
\definecolor{evalteal}{RGB}{0,137,123}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.6mm]},
  box/.style={draw, rounded corners=3pt, align=center, inner sep=6pt,
              minimum height=9mm},
  optbox/.style={box, draw=optpurple, fill=optpurple!8, thick},
  evalbox/.style={box, draw=evalteal, fill=evalteal!8, thick},
  fadebox/.style={box, draw=optpurple!40, fill=optpurple!3, text=black!50},
  lab/.style={font=\footnotesize, text=black!65, align=center},
  note/.style={font=\footnotesize, text=black!55, align=center},
  evalcell/.style={draw=black!55, fill=black!3, minimum width=0.5cm,
                   minimum height=0.42cm, inner sep=0pt, outer sep=0pt,
                   font=\scriptsize},
  flow/.style={->, thick, rounded corners=7pt},
  optflow/.style={flow, optpurple},
  evalflow/.style={flow, evalteal},
  fadeflow/.style={flow, optpurple!45},
  zoomline/.style={black!40, dashed, thin},
]

\node[optbox, minimum width=2.4cm] (o1) at (1.7,6.9) {optimizer 1};

\foreach \r/\y in {1/7.25, 2/6.55}{
  \node[note, anchor=east] at (4.25,\y) {\textsf{run} \r};
  \foreach \i/\c in {0/1, 1/2, 2/3, 3/4, 4/5, 5/$\cdots$, 6/$B$}
    \node[evalcell] (r\r c\i) at (4.55+0.5*\i,\y) {\c};
}
\node[evalcell, draw=optpurple, very thick, fill=optpurple!30]
      (zcell) at (5.55,6.55) {3};

\draw[decorate, decoration={brace, amplitude=4pt}] (3.2,6.32) -- (3.2,7.48);
\draw[decorate, decoration={brace, amplitude=4pt}] (4.3,7.55) -- (7.8,7.55)
      node[note, midway, above=5pt] (blab) {\textsf{budget}: $B$ \textsf{evaluations}};

\node[text=black!50, font=\Large] at (1.7,6.22) {$\vdots$};
\node[fadebox, minimum width=2.4cm] (oM) at (1.7,5.35) {optimizer $M$};

\node[optbox, minimum width=2.5cm, minimum height=1.25cm] (opt) at (1.2,0.4)
      {\textbf{optimizer}\\[-1pt] {\footnotesize black-box search}};

\node[optbox] (genome) at (3.,2.3) {genome};
\node[evalbox] (decode) at (5.85,2.3) {decode};
\node[evalbox] (inst) at (9.0,2.3) {instance};

\node[ellipse, draw=evalteal, very thick, fill=evalteal!7,
      minimum width=2.8cm, minimum height=2.0cm] (solver) at (10.75,0.4)
      {\textbf{Solver}};

\node[optbox] (F) at (6.75,-1.5) {apply $F$};
\node[optbox]  (loss) at (4.35,-1.5) {loss};

\draw[optflow] (opt.north) |- (genome.west)
      node[lab, pos=0.3, left=1pt] {\textsf{ask}};
\draw[optflow] (genome.east) -- (decode.west);
\draw[evalflow] (decode.east) -- (inst.west);
\draw[evalflow] ([yshift=4pt]inst.east) -| ([xshift=4.5pt]solver.north)
      node[lab, pos=0.65, right=2pt] {\textsf{solve} $\times~k$};
\draw[evalflow] (inst.east) -| (solver.north);
\draw[evalflow] ([yshift=-4pt]inst.east) -| ([xshift=-4.5pt]solver.north);
\draw[evalflow] ([xshift=-4pt]solver.south) |- ([yshift=4.5pt]F.east)
      node[lab, pos=0.72, above=2pt] {\textsf{runtimes} $\times~k$};
\draw[evalflow] (solver.south) |- (F.east);
\draw[evalflow] ([xshift=4pt]solver.south) |- ([yshift=-4.5pt]F.east);
\draw[optflow] (F.west) -- (loss.east);

\node[draw=black!45, dashed, rounded corners=6pt, inner sep=15pt,
      fit=(opt)(genome)(decode)(inst)(solver)(F)(loss)] (eval) {};

\node[text=black!50, font=\large] at (-0.15,-2.95) {$\cdots$};
\draw[fadeflow] (0.3,-2.95) -| (opt.south)
      node[lab, pos=0.45, below=3pt, text=black!45] {from evaluation 2};
\node[fadebox, minimum width=2.3cm] (nexteval) at (7.7,-3.15) {evaluation 4};
\draw[optflow] (loss.south) |- (nexteval.west)
      node[lab, pos=0.62, above=1pt] {\textsf{tell}};
\draw[fadeflow] (nexteval.east) -- ++(1.0,0);
\node[text=black!50, font=\large] at ($(nexteval.east)+(1.45,0)$) {$\cdots$};

\draw[zoomline] (zcell.south west) -- (eval.north west);
\draw[zoomline] (zcell.south east) -- (eval.north east);
\node[lab] at (5.9,3.7) {one evaluation \;=\; one ask/tell round};

\node[draw=black!45, dashed, rounded corners=6pt, inner sep=9pt,
      fit=(o1)(oM)(r1c6)(r2c0)(zcell)(blab)] (cfg) {};
\node[anchor=south west, font=\footnotesize\bfseries, text=black!60]
      at ($(cfg.north west)+(0,0.07)$)
      {Config:\; task,\; encoding,\; $F$};

\end{tikzpicture}

